Polynomial-Time Classical Simulation of Noisy IQP Circuits with Constant Depth

Sampling from the output distributions of quantum computations comprising only commuting gates, known as instantaneous quantum polynomial (IQP) computations, is believed to be intractable for classical computers, and hence this task has become a leading candidate for testing the capabilities of quantum devices. Here we demonstrate that for an arbitrary IQP circuit undergoing dephasing or depolarizing noise, whose depth is greater than a critical $O(1)$ threshold, the output distribution can be efficiently sampled by a classical computer. Unlike other simulation algorithms for quantum supremacy tasks, we do not require assumptions on the circuit's architecture, on anti-concentration properties, nor do we require $\Omega(\log(n))$ circuit depth. We take advantage of the fact that IQP circuits have deep sections of diagonal gates, which allows the noise to build up predictably and induce a large-scale breakdown of entanglement within the circuit. Our results suggest that quantum supremacy experiments based on IQP circuits may be more susceptible to classical simulation than previously thought.

==> tikz/IQP_Circuit.tex <==
\begin{tikzpicture} 
    \draw [->]
  (0,0) -- (4,0)  node[midway,yshift=0.5em]{Circuit Depth = $d$};
\end{tikzpicture}\\
\resizebox{.5\textwidth}{!}{\begin{quantikz}
      \lstick{$\ket{+}$}    
      &\gate[2]{} 
      &\qw            
      &\gate[2]{} 
      &\qw
      &\gate[2]{} 
      &\qw 
      &\qw 
      &\ldots 
      &\slice{} 
      &\gate{H} 
      &\meter{} \\
      \lstick{$\ket{+}$}   
      &   
      &\gate[2]{}              
      &   
      &\gate[2]{}
      &   
      &\gate[2]{}
      &\qw 
      &\ldots 
      &            
      &\gate{H} 
      &\meter{}\\
      \lstick{$\ket{+}$}          
      &\gate[2]{}   
      &              
      &\gate[2]{} 
      & 
      &\gate[2]{} 
      & 
      &\qw 
      &\ldots 
      &            
      &\gate{H} 
      &\meter{}\\
      \lstick{\ldots}   
      &   
      &\gate[2]{}              
      &   
      &\gate[2]{} 
      &   
      &\gate[2]{}
      &\qw 
      &\ldots 
      &            
      &\gate{H} 
      &\meter{}\\
      \lstick{$\ket{+}$}          
      &\qw   
      &              
      &\qw 
      &   
      &\qw
      & 
      &\qw 
      &\ldots 
      &            
      &\gate{H} 
      &\meter{}
\end{quantikz}
}


==> tikz/Noisy_IQP_Circuit.tex <==
\begin{quantikz}  
    \lstick{$b_1 =$ `+'}
      &\gate[2]{\mathcal{D}_1}
      &\gate[1]{\mathcal{N}}
      &\qw 
      &\gate[1]{\mathcal{N}}        
      &\gate[2]{\mathcal{D}_5}
      &\gate[1]{\mathcal{N}} 
      &\qw
      &\gate[1]{\mathcal{N}}
      &\gate[2]{\mathcal{D}_9}
      &\gate[1]{\mathcal{N}} 
      &\qw
      &\gate[1]{\mathcal{N}} 
      &\gate[1]{H} 
      &\meter{}
      \\
    \lstick{$b_2 =$ `+'}
      &
      &\gate[1]{\mathcal{N}}
      &\gate[2]{\mathcal{D}_3}
      &\gate[1]{\mathcal{N}}               
      &
      &\gate[1]{\mathcal{N}}  
      &\gate[2]{\mathcal{D}_7}
      &\gate[1]{\mathcal{N}}
      &
      &\gate[1]{\mathcal{N}}   
      &\gate[2]{\mathcal{D}_{11}}
      &\gate[1]{\mathcal{N}}
      &\gate[1]{H} 
      &\meter{}
      \\     
      \lstick{$b_3 =$ `+'}
      &\gate[2]{\mathcal{D}_2}
      &\gate[1]{\mathcal{N}} 
      & 
      &\gate[1]{\mathcal{N}}          
      &\gate[2]{\mathcal{D}_6} 
      &\gate[1]{\mathcal{N}}
      & 
      &\gate[1]{\mathcal{N}}
      &\gate[2]{\mathcal{D}_{10}} 
      &\gate[1]{\mathcal{N}}
      & 
      &\gate[1]{\mathcal{N}}
      &\gate[1]{H}
      &\meter{}
      \\  
      \lstick{$b_4 =$ `+'}
      &   
      &\gate[1]{\mathcal{N}}
      &\gate[2]{\mathcal{D}_4}  
      &\gate[1]{\mathcal{N}}            
      &   
      &\gate[1]{\mathcal{N}}
      &\gate[2]{\mathcal{D}_8} 
      &\gate[1]{\mathcal{N}}
      &   
      &\gate[1]{\mathcal{N}}
      &\gate[2]{\mathcal{D}_{12}}
      &\gate[1]{\mathcal{N}}
      &\gate[1]{H} 
      &\meter{}
      \\  
      \lstick{$b_5 =$ `+'}
      &\qw   
      &\gate[1]{\mathcal{N}}
      &   
      &\gate[1]{\mathcal{N}}           
      &\qw 
      &\gate[1]{\mathcal{N}}
      &   
      &\gate[1]{\mathcal{N}}
      &\qw
      &\gate[1]{\mathcal{N}}
      & 
      &\gate[1]{\mathcal{N}}
      &\gate[1]{H} 
      &\meter{}
\end{quantikz}


==> tikz/Step1.tex <==
\begin{quantikz} 
    \lstick{$b_1 =$ `+'}
      &\gate[2]{\mathcal{D}_1}
      &\gate[1]{\mathcal{N}_1}
      &\qw 
      &\gate[1]{\mathcal{N}_1}        
      &\gate[2]{\mathcal{D}_5}
      &\gate[1]{\mathcal{N}_1} 
      &\qw
      &\gate[1]{\mathcal{N}_1}
      &\gate[2]{\mathcal{D}_9}
      &\gate[1]{\mathcal{N}_1} 
      &\qw
      &\gate[1]{\mathcal{N}_1} 
      &\gate[1]{H}
      &\meter{}
      \\
      \lstick{$b_2 =$ `+'}
      &
      &\gate[1]{\mathcal{N}_1}
      &\gate[2]{\mathcal{D}_3}
      &\gate[1]{\mathcal{N}_1}               
      &
      &\gate[1]{\mathcal{N}_1}  
      &\gate[2]{\mathcal{D}_7}
      &\gate[1]{\mathcal{N}_1}
      &
      &\gate[1]{\mathcal{N}_1}   
      &\gate[2]{\mathcal{D}_{11}}
      &\gate[1]{\mathcal{N}_1}
      &\gate[1]{H} 
      &\meter{}
      \\ 
      \lstick{$b_3 =$ 0}
      &\gate[2]{\mathcal{D}_2}
      &\gate[1]{\mathcal{N}_1} 
      & 
      &\gate[style={fill=red!20}]{\mathcal{N}_2 }          
      &\gate[2]{\mathcal{D}_6} 
      &\gate[1]{\mathcal{N}_1}
      & 
      &\gate[1]{\mathcal{N}_1}
      &\gate[2]{\mathcal{D}_{10}} 
      &\gate[1]{\mathcal{N}_1}
      & 
      &\gate[1]{\mathcal{N}_1}
      &\gate[1]{H} 
      &\meter{}
      \\  
      \lstick{$b_4 =$ 1}
      &   
      &\gate[1]{\mathcal{N}_1}
      &\gate[2]{\mathcal{D}_4}  
      &\gate[1]{\mathcal{N}_1}            
      &   
      &\gate[1]{\mathcal{N}_1}
      &\gate[2]{\mathcal{D}_8} 
      &\gate[1]{\mathcal{N}_1}
      &   
      &\gate[style={fill=red!20}]{\mathcal{N}_2}
      &\gate[2]{\mathcal{D}_{12}}
      &\gate[1]{\mathcal{N}_1}
      &\gate[1]{H} 
      &\meter{}
      \\  
      \lstick{$b_5 =$ `+'}
      &\qw   
      &\gate[1]{\mathcal{N}_1}
      &   
      &\gate[1]{\mathcal{N}_1}           
      &\qw 
      &\gate[1]{\mathcal{N}_1}
      &   
      &\gate[1]{\mathcal{N}_1}
      &\qw
      &\gate[1]{\mathcal{N}_1}
      & 
      &\gate[1]{\mathcal{N}_1}
      &\gate[1]{H} 
      &\meter{}
\end{quantikz}


==> tikz/Step2.tex <==
\begin{quantikz} 
    \lstick{$b_1 =$ `+'}
      &\gate[2]{\mathcal{D}_1}
      &\gate[1]{\mathcal{N}_1}
      &\qw 
      &\gate[1]{\mathcal{N}_1}        
      &\gate[2]{\mathcal{D}_5}
      &\gate[1]{\mathcal{N}_1} 
      &\qw
      &\gate[1]{\mathcal{N}_1}
      &\gate[2]{\mathcal{D}_9}
      &\gate[1]{\mathcal{N}_1} 
      &\qw
      &\gate[1]{\mathcal{N}_1} 
      &\gate[1]{H} 
      &\meter{}
      \\
      \lstick{$b_2 =$ `+'}
      &
      &\gate[1]{\mathcal{N}_1}
      &\gate[style={fill=blue!20}]{\mathcal{D}_3'}
      &\gate[1]{\mathcal{N}_1}               
      &
      &\gate[1]{\mathcal{N}_1}  
      &\gate[2]{\mathcal{D}_7}
      &\gate[1]{\mathcal{N}_1}
      &
      &\gate[1]{\mathcal{N}_1}   
      &\gate[2]{\mathcal{D}_{11}}
      &\gate[1]{\mathcal{N}_1}
      &\gate[1]{H} 
      &\meter{}
      \\    
      \lstick{$b_3 =$ 1}
      &
      &
      & 
      &          
      &
      &
      & 
      &\gate[1]{\mathcal{N}_1}
      &\gate[2]{\mathcal{D}_{10}} 
      &\gate[1]{\mathcal{N}_1}
      & 
      &\gate[1]{\mathcal{N}_1}
      &\gate[1]{H}
      &\meter{}
      \\  
      \lstick{$b_4 =$ 1}
      &   
      &
      &
      &        
      &   
      &
      &\gate[2]{\mathcal{D}_8} 
      &\gate[1]{\mathcal{N}_1}
      &   
      &\gate[style={fill=red!20}]{\mathcal{N}_{2}}
      &\gate[2]{\mathcal{D}_{12}}
      &\gate[1]{\mathcal{N}_1}
      &\gate[1]{H} 
      &\meter{}
      \\ 
      \lstick{$b_5 =$ `+'}
      &\qw   
      &\gate[1]{\mathcal{N}_1}
      &\gate[style={fill=blue!20}] {\mathcal{D}_4'}   
      &\gate[1]{\mathcal{N}_1}           
      &\qw 
      &\gate[1]{\mathcal{N}_1}
      &   
      &\gate[1]{\mathcal{N}_1}
      &\qw
      &\gate[1]{\mathcal{N}_1}
      & 
      &\gate[1]{\mathcal{N}_1}
      &\gate[1]{H}
      &\meter{}
\end{quantikz}


==> tikz/Step3.tex <==
\begin{quantikz} 
      \lstick{$b_1 =$ `+'}
      &\gate[2]{\mathcal{D}_1}
      &\gate[1]{\mathcal{N}_1}
      &\qw 
      &\gate[1]{\mathcal{N}_1}        
      &\gate[2]{\mathcal{D}_5}
      &\gate[1]{\mathcal{N}_1} 
      &\qw
      &\gate[1]{\mathcal{N}_1}
      &\gate[2]{\mathcal{D}_9}
      &\gate[1]{\mathcal{N}_1} 
      &\qw
      &\gate[1]{\mathcal{N}_1} 
      &\gate[1]{H}
      &\meter{} &\rstick[2]{$V_1$}
      \\
      \lstick{$b_2 =$ `+'}
      &
      &\gate[1]{\mathcal{N}_1}
      &\gate[style={fill=blue!20}]{\mathcal{D}_3'}
      &\gate[1]{\mathcal{N}_1}               
      &
      &\gate[1]{\mathcal{N}_1}  
      &\gate[style={fill=blue!20}]{\mathcal{D}_7'}
      &\gate[1]{\mathcal{N}_1}
      &
      &\gate[1]{\mathcal{N}_1}   
      &\gate[style={fill=blue!20}]{\mathcal{D}_{11'}}
      &\gate[1]{\mathcal{N}_1}
      &\gate[1]{H}
      &\meter{} &
      \\
      \lstick{$b_3 =$ 1}
      &
      &
      &
      &              
      &
      & 
      &
      &
      &
      &  
      &
      &
      &\gate[1]{H}
      &\meter{} &\rstick{$V_2$}
      \\  
      \lstick{$b_4 =$ 0}
      &
      &
      &
      &            
      &
      &
      &
      &
      &
      &
      &
      &
      &\gate[1]{H}
      &\meter{} &\rstick{$V_3$}
      \\         
      \lstick{$b_5 =$ `+'}
      &\qw   
      &\gate[1]{\mathcal{N}_1}
      &\gate[style={fill=blue!20}] {\mathcal{D}_4'}   
      &\gate[1]{\mathcal{N}_1}           
      &\qw 
      &\gate[1]{\mathcal{N}_1}
      &\gate[style={fill=blue!20}] {\mathcal{D}_8'}   
      &\gate[1]{\mathcal{N}_1}
      &\qw
      &\gate[1]{\mathcal{N}_1}
      &\gate[style={fill=blue!20}] {\mathcal{D}_{12}'}   
      &\gate[1]{\mathcal{N}_1}
      &\gate[1]{H}
      &\meter{}&\rstick[1]{$V_4$}
\end{quantikz}

